Autonomous Navigation with Convergence Guarantees in Complex Dynamic Environments

This article addresses the obstacle avoidance problem for setpoint stabilization and path-following tasks in complex dynamic 2D environments that go beyond conventional scenes with isolated convex obstacles. A combined motion planner and controller is proposed for setpoint stabilization that integrates the favorable convergence characteristics of closed-form motion planning techniques with the intuitive representation of system constraints through Model Predictive Control (MPC). The method is analytically proven to accomplish collision avoidance and convergence under certain conditions, and it is extended to path-following control. Various simulation scenarios using a non-holonomic unicycle robot are provided to showcase the efficacy of the control scheme and its improved convergence results compared to standard path-following MPC approaches with obstacle avoidance.

==> figures/block_scheme.tex <==

\begin{tikzpicture}
    % Environment modification
    \node [draw,
        text width=8em, fill=blue!20, text centered,
        minimum height=5em, rounded corners
    ]  (env_mod) at (0,0) {Environment modification};
    % RHRP
    \node [draw,
        text width=8em, fill=blue!20, text centered, 
        minimum height=5em, rounded corners,
        right=5em of env_mod
    ] (rhrp) {Receding horizon\\ reference path};
    % SCL 
    \node [draw,
        text width=8em, fill=blue!20, text centered, 
        minimum height=5em, rounded corners,
        right=2em of rhrp
    ] (scl) {Switching control law};
    % MPC 
    \node [draw,
        text width=8em, fill=blue!20, text centered, 
        minimum height=5em, rounded corners,
        below=2em of scl
    ] (mpc) {MPC};
    % Robot block
    \node [draw,
        text width=5em, fill=white!20, text centered, 
        minimum height=3em, rounded corners,
        below=8em of env_mod
    ]  (robot) {Robot};
    % Controller 
    \node [draw,
        text width=5em, fill=brown!20, text centered, 
        minimum height=3em, rounded corners,
        right=5.4em of robot
    ] (controller) {Controller};
    % Scene input
    \node [left=2em of env_mod](scene){};
    % SCL input workspace vars
    \node [above=2em of scl.130](O_r0_rg){};
    % SCL output
    \node [above=4em of scl](r+_O+){};
    \node [right=1em of scl](pi){};
    % Robot state
    \node at (mpc.195 -| robot) (x){};
    \node at (x -| controller) (x_extra){};
    % Arrows with text label
    \draw[-stealth] (scene.center) -- (env_mod.west) 
        node[near start,above]{$E, p^g$};
    \draw[-stealth] (env_mod.east) -- (rhrp.west) 
        node[midway,below,text width=5em,text centered](env_mod_out){$E^{\star}, r^0, r^g$};
    \draw[-stealth] (rhrp.east) |- (scl.west) node[near end,above](P){$\mathcal{P}$};
    \draw[-stealth] (mpc.north) -| (scl.south) node[near end,right]{$z^*$};
    \draw[-] (scl.east) -- (pi.center) node[near end, above]{$\mu$};
    \draw[-stealth] (pi.center) |- (controller.east);
    \draw[-stealth] (controller.west) -- (robot.east) node[midway,above]{$u=\mu(x)$};
    \draw[-] (robot.north) -- (x.center) node[near start, left]{$x$};
    \draw[-stealth] (x.center) -- (env_mod.south);
    \draw[-] (x.center) -- (x_extra.center);
    \draw[-stealth] (P.south) |- (mpc.165);
    \draw[-stealth] (x_extra.center) -- (mpc.195);
    \draw[-stealth] (x_extra.center) -- (controller.north);
    \draw[-stealth] (env_mod.300) |- (mpc.west) node[near start,right]{$\rho$};
    \draw[-] (scl.north) -- (r+_O+.center) node[near start, right]{$r^+, \mathcal{O}^+$};
    \draw[-stealth] (r+_O+.center) -| (env_mod.north);
    \draw[-] (env_mod_out.north) |- (O_r0_rg.center);
    \draw[-stealth] (O_r0_rg.center) -- (scl.130);
    \end{tikzpicture}
